Time-to-event modeling of subreddits transitions to r/SuicideWatch

Recent data mining research has focused on the analysis of social media text, content and networks to identify suicide ideation online. However, there has been limited research on the temporal dynamics of users and suicide ideation. In this work, we use time-to-event modeling to identify which subreddits have a higher association with users transitioning to posting on r/suicidewatch. For this purpose we use a Cox proportional hazards model that takes as input text and subreddit network features and outputs a probability distribution for the time until a Reddit user posts on r/suicidewatch. In our analysis we find a number of statistically significant features that predict earlier transitions to r/suicidewatch. While some patterns match existing intuition, for example r/depression is positively associated with posting sooner on r/suicidewatch, others were more surprising (for example, the average time between a high risk post on r/Wishlist and a post on r/suicidewatch is 10.2 days). We then discuss these results as well as directions for future research.

==> datasets.tex <==








\pgfplotstableread[row sep=\\,    col sep=&]{
    Post ct & Keyword ct  \\
   38265 & 0. \\
   13605 & 0.84 \\
   4711 & 1.68 \\
   1910 & 2.52 \\
   968 & 3.36 \\
   599 & 4.2 \\
   0 & 5.04 \\
   362 & 5.88 \\
   239 & 6.72 \\
   123 & 7.56 \\
   82 & 8.4 \\
   63 & 9.24 \\
   0 & 10.08 \\
   36 & 10.92 \\
   35 & 11.76 \\
   24 & 12.6 \\
   13 & 13.44 \\
   11 & 14.28 \\
   0 & 15.12 \\
   12 & 15.96 \\
   8 & 16.8 \\
   5 & 17.64 \\
   2 & 18.48 \\
   3 & 19.32 \\
   0 & 20.16 \\
   2 & 21 \\
   2 & 21.84\\
   1 & 22.68 \\
   1 & 23.52 \\
   0 & 24.36 \\
   1 & 25.2 \\
   0 & 26.04 \\
   1 & 26.88 \\
   1 & 27.72 \\
   0 & 28.56 \\
   0 & 29.4 \\
   0 & 30.24 \\
   0 & 31.08 \\
   0 & 31.92 \\
   0 & 32.76\\
   0 & 33.6 \\
   0 & 34.44 \\
   0 & 35.28 \\
   0 & 36.12 \\
   0 & 36.96 \\
   0 & 37.8 \\
   0 & 38.64 \\
   1 & 39.48 \\
   0 & 40.32 \\
   0 & 41.16 \\
   2 & 42 \\
    }\mykeyword

\pgfplotstableread[row sep=\\,    col sep=&]{
    subreddit & count  \\
    AskReddit     & 5309    \\
    teenagers     & 2433   \\
    memes   & 1330  \\
    depression   & 687  \\
    AskOuija & 638 \\
    relationship\_advice & 562\\
        unpopularopinion  & 527  \\
    dankmemes & 457\\
        AmItheAsshole & 428 \\
            trees & 389\\
    FortNiteBR & 370 \\
        selfharm & 361 \\
    awakened & 329\\
    Advice & 321 \\
    NoFap & 315 \\
    }\mysubreddit
   
   
  \pgfplotstableread[row sep = \\,     col sep = &]{
  feel & 2134 \\
  work & 1084 \\
  god & 448 \\
  pain & 385 \\
  mental & 363 \\
  depression & 342 \\
  anxiety & 279 \\
  health & 256 \\
  death & 235 \\
  therapy & 203 \\
  therapist & 173 \\
  cry & 157 \\
  drugs & 123 \\
  positive & 122 \\
  emotional & 120 \\
  lonely & 110 \\
  guilty & 91 \\
  drug & 90 \\
  illness & 89 \\
  weed & 87 \\
  alcohol & 82 \\
  building & 81 \\
  mood & 76 \\
  career & 75 \\
  psychiatrist & 74\\
  smoke & 73 \\
  drunk & 68 \\
  mg & 68 \\
  pressure & 67 \\
  dose & 65 \\
  jump & 63 \\
  toxic & 63 \\
  guilt & 63 \\
  homeless & 61 \\
  smoking & 61 \\
  addiction & 59 \\
  religion & 57  \\
  terrified & 53 \\
  exercise & 52 \\
  mixed & 46\\
  }\mykeywordlist
  
  
  \pgfplotstableread[row sep = \\,     col sep = &]{
  Weekday & High & Low \\
  Sun & 13.3936 & 14.1627 \\
  Mon & 15.8997 & 14.2548  \\
  Tues & 15.5711 & 15.6221 \\
  Wed & 14.2563 & 14.1116 \\
  Thurs & 14.1331 & 14.5122 \\
  Fri & 12.4486 & 13.5610 \\
  Sat & 14.2974 & 13.7757 \\
  }\myweekday

==> day_of_week.tex <==
 \input{datasets}
\begin{figure}
\centering
\resizebox{0.7\columnwidth}{!}{%

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.2cm,
            % width=.5\textwidth,
            % height=.4\textwidth,
            symbolic x coords={Sun, Mon, Tues, Wed, Thurs, Fri, Sat},
            xtick=data,
            xticklabel style = {rotate=-90, text width = 1.5cm, font = \small},
            % nodes near coords,
            % nodes near coords align={vertical},
            % every node near coord/.append style={font=\tiny},
            ymin=0,ymax=18,
            ytick={0,2,...,17},
            yticklabel style = {font = \tiny},
            % xlabel={Subreddits},
            ylabel = {\small Percent of posting frequency},
            xtick pos=bottom,ytick pos=left,
            legend style={at={(0.5,0.95)},
            anchor=north west,legend columns=-1},
            legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); }
        ]
        \legend{\small High, Low}

        \addplot [fill = myblue!60, draw = myblue!60]table[x=Weekday,y=High]{\myweekday};
        \addplot [fill = burntorange!60, draw = burntorange!60]table[x=Weekday,y=Low]{\myweekday};

    \end{axis}
    % \node [below=1.72cm, right = 2.5cm] at (0,0) {\small Subreddits};

\end{tikzpicture}
}
\caption{Posting frequency on day of week by suicidal score group.}
\label{fig:weekday_freq}
\end{figure}


==> keyword_hist.tex <==
\input{datasets}
\begin{figure}
\centering
\resizebox{0.75\columnwidth}{!}{%

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.2cm,
            width=.5\textwidth,
            height=.4\textwidth,
            % symbolic x coords={0, 5, 10, 15, 20},
            xtick={0,5,10,15,20,25,30,35,40,45},
            xticklabel style = {font = \tiny},
            ymin=0,ymax=40000,
            % ytick={0,5000, 10000,...,25000},
            yticklabel style = {font = \tiny},
            ylabel = {\small Number of posts},
            xtick pos=bottom,ytick pos=left
        ]
        \addplot [fill = myblue!60, draw = myblue!60]table[x=Keyword ct,y=Post ct]{\mykeyword};
    \end{axis}
    \node [below=1.cm, right = 1.75cm] at (0,0) {\small Number of keywords in a post};

\end{tikzpicture}
}
\caption{Histogram of number of keywords.}
\label{fig:hist4}
\end{figure}


==> no_post_hist.tex <==
\input{datasets}
\begin{figure}
\centering
\resizebox{0.7\columnwidth}{!}{%

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.1cm,
            % width=.5\textwidth,
            % height=.4\textwidth,
            % symbolic x coords={0, 5, 10, 15, 20},
            % xtick={0,100,200,300,400,500,600},
            xticklabel style = {font = \tiny},
            ymin=0,ymax=105,
            % ytick={0,5000, 10000,...,25000},
            yticklabel style = {font = \tiny},
            xlabel = {\small Number of posts and comments per user},
            xtick pos=bottom,ytick pos=left
        ]
        \addplot [fill = myblue!60, draw = myblue!60, 
        hist = {
            bins = 300, 
            data min = 0,
            % data max = 
        }]
        table[x expr = \coordindex, y = {Count}] {hist1.csv};
    \end{axis}
    % \node [below=1.cm, right = 1.75cm] at (0,0) {\small Number of keywords in a post};

\end{tikzpicture}
}
\caption{Histogram of users' posts and comments.}
\label{fig:hist1}
\end{figure}


==> subreddit_hist.tex <==
 \input{datasets}
\begin{figure}[h]
\centering
\resizebox{0.75\columnwidth}{!}{%

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.3cm,
            width=.5\textwidth,
            height=.4\textwidth,
            symbolic x coords={AskReddit, teenagers, memes, depression,  
             AskOuija, relationship\_advice, unpopularopinion, dankmemes, 
            AmItheAsshole,trees, FortNiteBR, selfharm,awakened, Advice, NoFap},
            xtick=data,
            xticklabel style = {rotate=-90, text width = 1.5cm, font = \tiny},
            % nodes near coords,
            % nodes near coords align={vertical},
            % every node near coord/.append style={font=\tiny},
            ymin=0,ymax=5500,
            ytick={0,500, 1000,...,5000,5500},
            yticklabel style = {font = \tiny},
            % xlabel={Subreddits},
            ylabel = {\small Number of posts},
            xtick pos=bottom,ytick pos=left
        ]
        \addplot [fill = myblue!60, draw = myblue!60]table[x=subreddit,y=count]{\mysubreddit};
    \end{axis}
    \node [below=1.72cm, right = 2.5cm] at (0,-.5) {\small Subreddits};

\end{tikzpicture}
}
\caption{15 mostly posted subreddits.}
\label{fig:hist3}
\end{figure}


==> time_hist.tex <==
\input{datasets}
\begin{figure}[h]
\centering
\resizebox{0.75\columnwidth}{!}{%

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.1cm,
            % width=.5\textwidth,
            % height=.4\textwidth,
            % symbolic x coords={0, 5, 10, 15, 20},
            % xtick={0,5,10,15,20},
            xticklabel style = {font = \tiny},
            ymin=0,ymax=6000,
            ytick={0,500, 1000,...,5500,6000},
            yticklabel style = {font = \tiny},
            xlabel = {\small Time (days) to event},
            xtick pos=bottom,ytick pos=left
        ]
        \addplot [fill = myblue!60, draw = myblue!60]table[x=Days,y=Count, col sep=comma]{hist2.csv};
    \end{axis}
    % \node [below=1.cm, right = 1.75cm] at (0,0) {\small Number of keywords in a post};

\end{tikzpicture}
}
\caption{Histogram of time to event.}
\label{fig:hist2}
\end{figure}

==> trajectories.tex <==
\begin{figure}
\centering
\resizebox{0.4\textwidth}{!}{%

\begin{tikzpicture}
% \draw [help lines] (-1,-15) grid (8,1);
\draw[->] (-1,-3.)--(7.5,-3.) node[below right] {$t$};
\node(user1) at (-0.8,-3.5) [draw = purple, thick, rectangle, text width=1cm]
{User 1 }; % meowcat68
\node[text width=0.3cm, thick] at (1.7,-3.3) 
   { \textcolor{purple}{$t_1$}};
\node[text width=0.3cm, thick] at (4.5,-3.3) 
   { \textcolor{purple}{$t_2$}};
\node[text width=0.3cm, thick] at (6.85,-3.3) 
   { \textcolor{purple}{$t_3$}};

\node(time1) at (1.7,-3.8) [draw = purple, rectangle, text width = 2.1cm]
{r/LongDistance};
\node(time2) at (4.6,-3.8) [draw = purple, rectangle, text width = 1.5cm]
{r/teenagers};
\node(time3) at (6.85,-3.8) [draw = purple, rectangle, text width = 2.1cm]
{r/SuicideWatch};

% \node(time1) at (1.9,-2.7) [draw, rectangle, text width = 1.8cm]
% {89 days r/offmychest};
% \node(time1) at (4.3,-2.7) [draw, rectangle, text width = 1.9cm]
% {57 days r/offmychest};
% \node(time1) at (6.6,-2.7) [draw, rectangle, text width = 2.1cm]
% {0 day r/SuicideWatch};


\node(text1) at (0.9,-0.5) [draw = purple,rectangle callout,text width=2cm] 
  {feel wonderful to have him around a lot};
\draw[dashed] (1.7,-3.)--(1.7,-1.75) ;

\node(text2) at (4,-1.) [draw = purple,rectangle callout,text width=3.cm] 
  {I'm about to be 20 in four months. It feels weird.};
\draw[dashed] (4.6,-3.)--(4.6,-2.25) ;

\node(text3) at (6.,1.1) [draw = purple,rectangle callout,text width=3.5cm] 
  {It's been a few years since I've been at the edge, but I feel it again... I'm having a hard time.};
\draw[dashed] (6.85,-3.)--(6.85,-0.5) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->] (-1,-9.)--(7.5,-9.) node[below right] {$t$};
\node(user2) at (-0.8,-9.5) [draw = orange, thick, rectangle, text width=1cm]
{User 2}; % Mr_Lapis

\node(text1) at (0.3,-5.5) [draw = orange,rectangle callout,text width=3.5cm] 
  {... We got through every thing and by the time it was over I had fallen in love with this series all over again....};
\draw[dashed] (1.15,-9.)--(1.15,-7) ;

\node(text2) at (3.6,-7.6) [draw = orange,rectangle callout,text width=4cm] 
  {... Everything just feels awful and miserable. I'm driving everyone away with my awful symptoms. ...};
\draw[dashed] (4.4,-9.)--(4.4,-8.8) ;

\node(text3) at (6.,-5.5) [draw = orange,rectangle callout,text width=4.5cm] 
  {...Not only was he perfect, but he only stopped loving me cause of my Borderline Personality Disorder meltdown and rages I'd have.};
\draw[dashed] (6.9,-9)--(6.9,-7.1) ;

\node[text width=0.3cm, thick] at (1.3,-9.3) 
   { \textcolor{orange}{$t_1$}};
\node[text width=0.3cm, thick] at (4.4,-9.3) 
   { \textcolor{orange}{$t_2$}};
\node[text width=0.3cm, thick] at (6.9,-9.3) 
   { \textcolor{orange}{$t_3$}};
   
\node(time1) at (1.15,-9.8) [draw = orange, rectangle, text width = 2.2cm]
{r/stevenuniverse};
\node(time2) at (4.4,-9.8) [draw = orange, rectangle, text width = 0.8cm]
{r/BPD};
\node(time3) at (7,-9.8) [draw = orange, rectangle, text width = 2.1cm]
{r/SuicideWatch};

% \node(time1) at (1.9,-2.7) [draw, rectangle, text width = 1.8cm]
% {207 days r/offmychest};
% \node(time1) at (4.3,-2.7) [draw, rectangle, text width = 1.9cm]
% {13.5 days r/Needafriend};
% \node(time1) at (6.6,-2.7) [draw, rectangle, text width = 2.1cm]
% {0 day r/SuicideWatch};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\draw[->] (-1,-15)--(7.5,-15) node[below right] {$t$};
\node(user3) at (-0.8,-15.5) [draw = blue, thick, rectangle, text width=1cm]
{User 3}; % cvrdinal;

\node[text width=0.3cm, thick] at (1,-15.3) 
   { \textcolor{blue}{$t_1$}};
\node[text width=0.3cm, thick] at (3.6,-15.3) 
   { \textcolor{blue}{$t_2$}};
\node[text width=0.3cm, thick] at (6.65,-15.3) 
   { \textcolor{blue}{$t_3$}};

\node(time1) at (1.,-15.85) [draw = blue, rectangle, text width = 1.2cm]
{r/hockey};
\node(time2) at (3.6,-15.85) [draw = blue, rectangle, text width = 1.8cm]
{r/AskReddit};
\node(time3) at (6.65,-15.85) [draw = blue, rectangle, text width = 2.1cm]
{r/SuicideWatch};



\node(text1) at (0.,-12.1) [draw = blue,rectangle callout,text width=3.2cm] 
  {I remember dealing with so much racism when I played,... Seeing stuff like this gives me hope and makes me smile};
\draw[dashed] (1.,-15)--(1.,-14.1) ;

\node(text2) at (2.85,-13.5) [draw = blue,rectangle callout,text width=1.75cm] 
  {I always feel like I was asking for to much};
\draw[dashed] (3.6,-15)--(3.6,-14.9) ;

\node(text3) at (6.,-12.25) [draw = blue,rectangle callout,text width=3.9cm] 
  {I threw up blood and started experiencing awful chest pain, I haven’t told anyone. I’m tired of feeling alone,... scared, ... hiding from everyone. I feel so judged.};
\draw[dashed] (7.1,-15)--(7.1,-14.4) ;


% \node(time1) at (1.4,-2.7) [draw, rectangle, text width = 1.5cm]
% {21 days r/cantsleep};
% \node(time1) at (3.5,-2.7) [draw, rectangle, text width = 2.cm]
% {19.5 days r/mentalhealth};
% \node(time1) at (7,-2.7) [draw, rectangle, text width = 2.1cm]
% {0 day r/SuicideWatch};

\end{tikzpicture}
}
\caption{Posting sequences of 3 Reddit users.}
\label{fig:trajectories}
\end{figure}

==> transition_fig.tex <==
\begin{figure}
\centering
        \resizebox{0.8\columnwidth}{!}{%

\begin{tikzpicture}

% \draw [help lines] (-1,-9) grid (10,3);

% center
\node [state, minimum size = 1.5cm, fill = red!60, text = white] (center) at (4,-4){\large \begin{tabular}{c}
     Suicide\\Watch
\end{tabular}};
 
% State depression A
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = 25] (A) at (.5,-6.2){depression};
 
% State Teenagers B
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue] (B) at (4.5,1){teenagers};
 
% State relationship_advice C
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = -45] (C) at (7.8,-8.5){relationship$\_$advice};

% State Cats D
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = -15] (D) at (2,-1.8){Cats};

% State selfharm E
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = -30] (E) at (8.,-7){selfharm};

% State fireemblem F
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow] (F) at (7,0.5){fireemblem};

% State awakened G
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue] (G) at (-.5,-3){awakened};

% State BPD H
\node[state, minimum size = 1. cm, fill = yellow, text = blue] (H) at (8.5,-4){BPD};

% State Wishlist I
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue] (I) at (0.5,-4.4){Wishlist};

% State unpopularopinions J
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = 60] (J) at (2,-7.5){\begin{tabular}{c} unpopular \\ opinions \end{tabular}};

% State MortalKombat K
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow, rotate = 33] (K) at (6.8,-1.8){MortalKombat};

% State ftm L
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow] (L) at (2,-0.5){ftm};

% State AvPD M
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow, rotate = -60] (M) at (5.2,-7.5){AvPD};

% State Sweden N
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow] (N) at (3,3){Sweden};

% State LivestreamFail O
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow, rotate = -45] (O) at (1.,2.){LivestreamFail};

% State Eminem P
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = 50] (P) at (6.5,3){Eminem};

% State Traaaaaaannnnnnnnnns Q
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow, rotate = 15] (Q) at (8.5,-2.5){\begin{tabular}{c} Traaaaaaa \\ nnnnnnnnnns \end{tabular}};

% State PurplePillDebate R
\node[state, minimum size = 1.25 cm, fill = blue!80, text = yellow, rotate = -90] (R) at (4,-8.5){PurplePillDebate};

% State MadeOfStyrofoam S
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = -15] (S) at (8.5,-5.5){MadeOfStyrofoam};

% State BreakUps T
\node[state, minimum size = 1.25 cm, fill = yellow, text = blue, rotate = -20] (T) at (0,-1.5){BreakUps};

% Transition depression to center
\draw (A) to[left] node[above, rotate=35]{\tiny 97.2(84)}(center) ;
 
% Transition teenagers to center
\draw (B) to[bend right =5] node[above, near start, rotate = 85]{\tiny 85.3(112.6)}(center);
 
% Transition relationship_advice to center
\draw (C) to[left]node[above , rotate=-45]{\tiny 68.5(98.1)} (center);
 
% Transition Cats to center
\draw (D) to[bend left=10] node[below, rotate = -45]{\tiny (111.5)}(center) ;
 
% Transition selfharm to center
\draw (E) to[left] node[above, near end, rotate = -30]{\tiny 68.1(53.6)}(center);
 
% Transition fireemblem to center
\draw (F) to[bend right=5]node[above, near start, rotate = 60]{\tiny 288.9(279.7)} (center);

% Transition awakened to center
\draw (G) to[bend left=10] node[below, rotate = -15]{\tiny 10.7(23.7)}(center) ;
 
% Transition BPD to center
\draw (H) to[right] node[above]{\tiny 81.1(79.8)}(center);
 
% Transition Wishlist to center
\draw (I) to[left]node[above]{\tiny 10.2(115.35)}(center);

% Transition unpopuparopinion to center
\draw (J) to[left] node[above, rotate=60]{\tiny 196.9(176)}(center) ;
 
% Transition MortalKombat to center
\draw (K) to[left] node[above, rotate = 40]{\tiny (241.)}(center);
 
% Transition ftm to center
\draw (L) to[bend left=10]node[above,near start, rotate = -45]{\tiny 95.7(100.6)} (center);

% Transition AvPD to center
\draw (M) to[bend left=5] node[above, rotate=-60]{\tiny 447.8(291.7)}(center) ;
 
% Transition Sweden to center
\draw (N) to[left] node[below, near start, rotate = -80]{\tiny (158.9)}(center);
 
% Transition LivestreamFail to center
\draw (O) to[bend left=15]node[above, near start, rotate = -55]{\tiny 574.9(169.9)} (center);

% Transition Eminem to center
\draw (P) to[right] node[above, rotate = 75]{\tiny (26.8)}(center) ;
 
% Transition Traaaaaaannnnnnnnnns to center
\draw (Q) to[left] node[above, rotate = 15]{\tiny 247.5(165)}(center);
 
% Transition PurplePillDebate to center
\draw (R) to[left]node[below, rotate=-90]{\tiny 681.1(639.8)} (center);

% Transition MadeOfStyrofoam to center
\draw (S) to[left]node[above,  rotate = -15]{\tiny 131(77.1)} (center);

% Transition BreakUps to center
\draw (T) to[right]node[below,  rotate = -20]{\tiny 117.1(60.9)} (center);

% \draw[-latex,bend right, line width = 1 mm]  (r/ schizophrenia) --node [midway] {\rotatebox{-60}{55.1  days}} (center);

% \draw[-latex,bend right, line width = 1 mm]  (r/ NoFap) --node [midway] {\rotatebox{-60}{55.1  days}} (center);

% \draw[-latex,bend right, line width = 1 mm]  (r/ lonely) --node [midway] {\rotatebox{-60}{55.1  days}} (center);

% \draw[-latex,bend right, line width = 1 mm]  (r/ Advice) --node [midway] {\rotatebox{-60}{55.1  days}} (center);

% \draw[-latex,bend right, line width = 1 mm]  (r/ conspiracy) --node [midway] {\rotatebox{-60}{55.1  days}} (center);
\end{tikzpicture}
}
\caption{Average days from the most recent subreddit transitions to r/ SuicideWatch with a high (low) suicidal score}
\label{fig:transition1}
\end{figure}

